Characteristic Modes of Frequency-Selective Surfaces and Metasurfaces from S-parameter Data

Characteristic modes of arbitrary two-dimensional periodic systems are analyzed using scattering parameter data. This approach bypasses the need for periodic integral equations and allows for characteristic modes to be computed from generic simulation or measurement data. Example calculations demonstrate the efficacy of the method through comparison against a periodic method of moments formulation for a simple, single-layer conducting unit cell. The effect of vertical structure and electrical size on the number of modes is studied and its discrete nature is verified with example calculations. % Additional examples verify the binary impact of vertical structure on the number of radiating characteristic modes. A multiband polarization-selective surface and a beamsteering metasurface are presented as additional examples.

==> figures/01-background-drawings.tex <==
\begin{circuitikz}[photon/.style={decorate,decoration={snake,post length=2mm}}]
    
    \begin{scope}[shift={(0,0)}]
        \draw[fill=black!10] (0,0) circle (0.5) node[pos=0.5] {$\varOmega$};
        \node at (0,-1.5) {$\M{b} = \M{S}\M{a}$};

\def\theta{45}
\draw[-stealth,photon,segment length=10pt,thick,red] ({-1.2* cos(\theta)},{1.2*sin(\theta)}) node[left] {$\M{a}$} -- ({-0.6* cos(\theta)},{0.6*sin(\theta)});

\foreach \theta in {20,50,80}{
\draw[-stealth,photon,segment length=10pt,thick,blue] ({0.6* cos(\theta)},{0.6*sin(\theta)}) -- ({1.2* cos(\theta)},{1.2*sin(\theta)}) ;
\draw[-stealth,photon,segment length=10pt,thick,blue] ({0.6* cos(\theta)},{-0.6*sin(\theta)}) -- ({1.2* cos(\theta)},{-1.2*sin(\theta)}) ;}

\node[blue] at (1,1) {$\M{b}$};

    \end{scope}

    \begin{scope}[shift={(4,0)}]
        \draw[dashed] (0,0) circle (0.5);
        \node at (0,-1.5) {$\M{b} = \M{S}_0\M{a} = \M{1}\M{a}$};

        \def\theta{45}
\draw[-stealth,photon,segment length=10pt,thick,red] ({-1.2* cos(\theta)},{1.2*sin(\theta)}) node[left] {$\M{a}$} -- ({-0.6* cos(\theta)},{0.6*sin(\theta)});

\foreach \theta in {45}{
\draw[-stealth,photon,segment length=10pt,thick,blue] ({0.6* cos(\theta)},{-0.6*sin(\theta)}) -- ({1.2* cos(\theta)},{-1.2*sin(\theta)}) node[above right] {$\M{b}$};}
    \end{scope}
    \end{circuitikz}
    ~\\
    \vspace{4ex}
        \begin{circuitikz}[photon/.style={decorate,decoration={snake,post length=2mm}}]
           \begin{scope}[shift={(0,0)}]
        \draw (-0.5,0) to[short,-o] (0,0) to[short,o-o] (2,0) to[short,o-] (2.5,0);
        \draw (-0.5,1.5) to[short,-o] (0,1.5) to[short,o-o] (2,1.5) to[short,o-] (2.5,1.5);
        \draw[fill=black!10] (0.25,-0.25) rectangle (1.75,1.75) node[pos=0.5] {$\M{S}$};
        \node at (1,-1) {$\M{b} = \M{S}\M{a}$};

        \draw[-stealth,photon,segment length=10pt,thick,red] (-0.6,1)  -- node[above] {$\M{a}$}(0,1);
         \draw[-stealth,photon,segment length=10pt,thick,blue] (0,0.5)  -- node[below] {$\M{b}$} (-0.6,0.5) ;
          \draw[-stealth,photon,segment length=10pt,thick,blue] (2,0.75)  -- (2.6,0.75);
    \end{scope}
    
    \begin{scope}[shift={(4,0)}]
        \draw (-0.5,0) to[short,-o] (0,0) to[short,o-o] (2,0) to[short,o-] (2.5,0);
        \draw (-0.5,1.5) to[short,-o] (0,1.5) to[short,o-o] (2,1.5) to[short,o-] (2.5,1.5);
        \draw[dashed] (0.25,-0.25) rectangle (1.75,1.75) node[pos=0.5] {$\ell = 0$};
        \node at (1,-1) {$\M{b} = \M{S}_0\M{a} = \begin{bmatrix}
            \M{0} & \M{1} \\ 
            \M{1} & \M{0}
        \end{bmatrix}\M{a}$};

        \draw[-stealth,photon,segment length=10pt,thick,red] (-0.6,0.75)  --node[above] {$\M{a}$} (0,0.75);

          \draw[-stealth,photon,segment length=10pt,thick,blue] (2,0.75)  --  node[below] {$\M{b}$}(2.6,0.75) ;
    \end{scope}
    \end{circuitikz}
    ~\\
    \vspace{1ex}
\begin{tikzpicture}[photon/.style={decorate,decoration={snake,post length=2mm}}]

\begin{scope}[shift={(0,0)}]
\draw[dashed] (-1.5,0) -- (1.5,0);

\draw[fill=black!10,draw=none] (-1.5,-0.1) rectangle (1.5,0.1);

\foreach \x in {-1.5,-1.2,...,1.35}{
\draw[fill=black!20] ({\x},-0.1) rectangle ({\x+0.15},0.1);}
\draw[fill=none,thick] (-1.5,-0.1) rectangle (1.5,0.1);

\def\theta{45}
\draw[-stealth,photon,segment length=10pt,thick,red] ({-1.2* cos(\theta)},{1.2*sin(\theta)}) node[left] {$\M{a}$} -- ({-0.6* cos(\theta)},{0.6*sin(\theta)}); 

\foreach \theta in {30,50,70}{
\draw[-stealth,photon,segment length=10pt,thick,blue] ({0.6* cos(\theta)},{0.6*sin(\theta)}) -- ({1.2* cos(\theta)},{1.2*sin(\theta)}) ;
\draw[-stealth,photon,segment length=10pt,thick,blue] ({0.6* cos(\theta)},{-0.6*sin(\theta)}) -- ({1.2* cos(\theta)},{-1.2*sin(\theta)}) ;}

\node[blue] at (1,1) {$\M{b}$};

\node at (0,-1.6) {$\M{b} = \M{S}\M{a}$};

\end{scope}


\begin{scope}[shift={(4,0)}]
\draw[dashed] (-1.5,0) -- (1.5,0);

\def\theta{45}
\draw[-stealth,photon,segment length=10pt,thick,red] ({-1.2* cos(\theta)},{1.2*sin(\theta)}) node[left] {$\M{a}$} -- ({-0.6* cos(\theta)},{0.6*sin(\theta)}); 

\foreach \theta in {45}{
\draw[-stealth,photon,segment length=10pt,thick,blue] ({0.6* cos(\theta)},{-0.6*sin(\theta)}) -- ({1.2* cos(\theta)},{-1.2*sin(\theta)}) node[above right] {$\M{b}$};}

\node at (0,-1.6) {$\M{b} = \M{S}_0\M{a} = \begin{bmatrix}
            \M{0} & \M{1} \\ 
            \M{1} & \M{0}
        \end{bmatrix}\M{a}$};

\end{scope}

    \end{tikzpicture}

==> figures/05-layers.tex <==

\tdplotsetmaincoords{60}{30}



\begin{tikzpicture}[tdplot_main_coords,scale=0.9,transform shape,photon/.style={decorate,decoration={snake,post length=2mm}}]

\definecolor{yellow}{rgb}{0.00000,0.44700,0.74100}%
\draw[fill = yellow!10] (-0.4,-0.5,0) -- (0.4,-0.5,0) -- (0.4,0.5,0) -- (-0.4,0.5,0) -- (-0.4,-0.5,0);

\draw[dashed] (-1,-1,0) -- node[below] {$T$} (1,-1,0) -- (1,1,0) -- (-1,1,0) --  node[left,pos=0.3] {$T$~~} (-1,-1,0);

\end{tikzpicture}
~\begin{tikzpicture}[tdplot_main_coords,scale=1,photon/.style={decorate,decoration={snake,post length=2mm}}]
\definecolor{yellow}{rgb}{0.85000,0.32500,0.09800}%

\draw[fill = yellow!10] (-0.4,-0.5,-0.1) -- (0.4,-0.5,-0.1) -- (0.4,0.5,-0.1) -- (-0.4,0.5,-0.1) -- (-0.4,-0.5,-0.1);
\draw[fill = yellow!10] (-0.4,-0.5,0.1) -- (0.4,-0.5,0.1) -- (0.4,0.5,0.1) -- (-0.4,0.5,0.1) -- (-0.4,-0.5,0.1);

\draw[dashed] (-1,-1,0) -- (1,-1,0) -- (1,1,0) -- (-1,1,0) -- (-1,-1,0);
\end{tikzpicture}
~\begin{tikzpicture}[tdplot_main_coords,scale=1,photon/.style={decorate,decoration={snake,post length=2mm}}]

\definecolor{yellow}{rgb}{0.49400,0.18400,0.55600}%

\draw[fill = yellow!10] (-0.4,-0.5,-0.2) -- (0.4,-0.5,-0.2) -- (0.4,0.5,-0.2) -- (-0.4,0.5,-0.2) -- (-0.4,-0.5,-0.2);
\draw[fill = yellow!10] (-0.4,-0.5,0) -- (0.4,-0.5,0) -- (0.4,0.5,0) -- (-0.4,0.5,0) -- (-0.4,-0.5,0);
\draw[fill = yellow!10] (-0.4,-0.5,0.2) -- (0.4,-0.5,0.2) -- (0.4,0.5,0.2) -- (-0.4,0.5,0.2) -- (-0.4,-0.5,0.2);

\draw[dashed] (-1,-1,0) -- (1,-1,0) -- (1,1,0) -- (-1,1,0) -- (-1,-1,0);

\end{tikzpicture}
